Low-Rank Approximability and Entropy Area Laws for Ground States of Unbounded Hamiltonians

We show how local bounded interactions in an unbounded Hamiltonian lead to eigenfunctions with favorable low-rank properties. To this end, we utilize ideas from quantum entanglement of multi-particle spin systems. We begin by analyzing the connection between entropy area laws and low-rank approximability. The characterization for 1D chains such as Matrix Product States (MPS) / Tensor Trains (TT) is rather extensive though incomplete. We then show that a Nearest Neighbor Interaction (NNI) Hamiltonian has eigenfunctions that are approximately separable in a certain sense. Under a further assumption on the approximand, we show that this implies a constant entropy bound. To the best of our knowledge, this work is the first analysis of low-rank approximability for unbounded Hamiltonians. Moreover, it extends previous results on entanglement entropy area laws to unbounded operators. The assumptions include a variety of self-adjoint operators and have a physical interpretation. The weak points are the aforementioned assumption on the approximand and that the validity is limited to MPS/TT formats.

==> figs/chain.tex <==
\begin{tikzpicture}
    % Coordinates
    \coordinate (1) at (0,0);
    \coordinate (2) at (1,0);
    \coordinate (3) at (2,0);
    \coordinate (4) at (3,0);
    \coordinate (5) at (4,0);
    \coordinate (6) at (5,0);
    \coordinate (7) at (6,0);
    \coordinate (8) at (7,0);
    \coordinate (9) at (8,0);
    \coordinate (10) at (9,0);

    \coordinate (11) at (1.5, 0.5);
    \coordinate (12) at (1.5, -0.5);
    \coordinate (13) at (6.5, 0.5);
    \coordinate (14) at (6.5, -0.5);

    \coordinate (15) at (4, 1);

    % Lines
    \draw (1)--(2);
    \draw[red] (2)--(3);
    \draw (3)--(4);
    \draw (4)--(5);
    \draw (5)--(6);
    \draw (6)--(7);
    \draw[red] (7)--(8);
    \draw (8)--(9);
    \draw (9)--(10);

    \draw[dashed] (11)--(12);
    \draw[dashed] (11)--(13);
    \draw[dashed] (12)--(14);
    \draw[dashed] (13)--(14);

    % Points
    \fill (1) circle (3pt);
    \fill (2) circle (3pt);
    \fill[red] (3) circle (3pt);
    \fill (4) circle (3pt);
    \fill (5) circle (3pt);
    \fill (6) circle (3pt);
    \fill[red] (7) circle (3pt);
    \fill (8) circle (3pt);
    \fill (9) circle (3pt);
    \fill (10) circle (3pt);

    % Letters
    \node at (15) {\Large $I$};
\end{tikzpicture}


==> figs/lattice.tex <==
\begin{tikzpicture}
        % Coordinates
        \coordinate (11) at (0,0);
        \coordinate (21) at (0,-1);
        \coordinate (31) at (0,-2);
        \coordinate (41) at (0,-3);
        \coordinate (51) at (0,-4);
        \coordinate (61) at (0,-5);

        \coordinate (12) at (1,0);
        \coordinate (22) at (1,-1);
        \coordinate (32) at (1,-2);
        \coordinate (42) at (1,-3);
        \coordinate (52) at (1,-4);
        \coordinate (62) at (1,-5);

        \coordinate (13) at (2,0);
        \coordinate (23) at (2,-1);
        \coordinate (33) at (2,-2);
        \coordinate (43) at (2,-3);
        \coordinate (53) at (2,-4);
        \coordinate (63) at (2,-5);

        \coordinate (14) at (3,0);
        \coordinate (24) at (3,-1);
        \coordinate (34) at (3,-2);
        \coordinate (44) at (3,-3);
        \coordinate (54) at (3,-4);
        \coordinate (64) at (3,-5);

        \coordinate (15) at (4,0);
        \coordinate (25) at (4,-1);
        \coordinate (35) at (4,-2);
        \coordinate (45) at (4,-3);
        \coordinate (55) at (4,-4);
        \coordinate (65) at (4,-5);

        \coordinate (16) at (5,0);
        \coordinate (26) at (5,-1);
        \coordinate (36) at (5,-2);
        \coordinate (46) at (5,-3);
        \coordinate (56) at (5,-4);
        \coordinate (66) at (5,-5);

        \coordinate (1) at (0.5,-0.5);
        \coordinate (2) at (0.5,-4.5);
        \coordinate (3) at (4.5,-0.5);
        \coordinate (4) at (4.5,-4.5);

        \coordinate (5) at (5.5,0.5);
        \coordinate (6) at (2.5,-2.5);

        % Lines
        \draw (11)--(12);
        \draw (12)--(13);
        \draw (13)--(14);
        \draw (14)--(15);
        \draw (15)--(16);

        \draw[red] (21)--(22);
        \draw (22)--(23);
        \draw (23)--(24);
        \draw (24)--(25);
        \draw[red] (25)--(26);

        \draw[red] (31)--(32);
        \draw (32)--(33);
        \draw (33)--(34);
        \draw (34)--(35);
        \draw[red] (35)--(36);

        \draw[red] (41)--(42);
        \draw (42)--(43);
        \draw (43)--(44);
        \draw (44)--(45);
        \draw[red] (45)--(46);

        \draw[red] (51)--(52);
        \draw (52)--(53);
        \draw (53)--(54);
        \draw (54)--(55);
        \draw[red] (55)--(56);

        \draw (61)--(62);
        \draw (62)--(63);
        \draw (63)--(64);
        \draw (64)--(65);
        \draw (65)--(66);


        \draw (11)--(21);
        \draw (21)--(31);
        \draw (31)--(41);
        \draw (41)--(51);
        \draw (51)--(61);

        \draw[red] (12)--(22);
        \draw (22)--(32);
        \draw (32)--(42);
        \draw (42)--(52);
        \draw[red] (52)--(62);

        \draw[red] (13)--(23);
        \draw (23)--(33);
        \draw (33)--(43);
        \draw (43)--(53);
        \draw[red] (53)--(63);

        \draw[red] (14)--(24);
        \draw (24)--(34);
        \draw (34)--(44);
        \draw (44)--(54);
        \draw[red] (54)--(64);

        \draw[red] (15)--(25);
        \draw (25)--(35);
        \draw (35)--(45);
        \draw (45)--(55);
        \draw[red] (55)--(65);

        \draw (16)--(26);
        \draw (26)--(36);
        \draw (36)--(46);
        \draw (46)--(56);
        \draw (56)--(66);

        \draw[dashed] (1)--(2);
        \draw[dashed] (1)--(3);
        \draw[dashed] (2)--(4);
        \draw[dashed] (3)--(4);

        % Points
        \fill (11) circle (3pt);
        \fill (21) circle (3pt);
        \fill (31) circle (3pt);
        \fill (41) circle (3pt);
        \fill (51) circle (3pt);
        \fill (61) circle (3pt);

        \fill (12) circle (3pt);
        \fill[red] (22) circle (3pt);
        \fill[red] (32) circle (3pt);
        \fill[red] (42) circle (3pt);
        \fill[red] (52) circle (3pt);
        \fill (62) circle (3pt);

        \fill (13) circle (3pt);
        \fill[red] (23) circle (3pt);
        \fill (33) circle (3pt);
        \fill (43) circle (3pt);
        \fill[red] (53) circle (3pt);
        \fill (63) circle (3pt);

        \fill (14) circle (3pt);
        \fill[red] (24) circle (3pt);
        \fill (34) circle (3pt);
        \fill (44) circle (3pt);
        \fill[red] (54) circle (3pt);
        \fill (64) circle (3pt);

        \fill (15) circle (3pt);
        \fill[red] (25) circle (3pt);
        \fill[red] (35) circle (3pt);
        \fill[red] (45) circle (3pt);
        \fill[red] (55) circle (3pt);
        \fill (65) circle (3pt);

        \fill (16) circle (3pt);
        \fill (26) circle (3pt);
        \fill (36) circle (3pt);
        \fill (46) circle (3pt);
        \fill (56) circle (3pt);
        \fill (66) circle (3pt);

        % Letters
        \node at (6) {\Large $I$};
\end{tikzpicture}

